A Projection Architecture for Dependency Grammar and How it Compares to LFG

This paper explores commonalities and differences between \dachs, a variant of Dependency Grammar, and Lexical-Functional Grammar. \dachs\ is based on traditional linguistic insights, but on modern mathematical tools, aiming to integrate different knowledge systems (from syntax and semantics) via their coupling to an abstract syntactic primitive, the dependency relation. These knowledge systems correspond rather closely to projections in LFG. We will investigate commonalities arising from the usage of the projection approach in both theories, and point out differences due to the incompatible linguistic premises. The main difference to LFG lies in the motivation and status of the dimensions, and the information coded there. We will argue that LFG confounds different information in one projection, preventing it to achieve a good separation of alternatives and calling the motivation of the projection into question.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: deptree.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Sat Jun 20 16:07:47 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 233 122
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-46.0 146.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
n 1500 1500 m 4215 1215 l gs col-1 s gr 
% Polyline
n 2999 982 m 2100 600 l 4200 975 l gs col-1 s gr 
% Polyline
n 3000 1200 m 2550 1650 l gs col-1 s gr 
% Polyline
n 1500 1800 m 1050 2175 l gs col-1 s gr 
/Helvetica ff 210.00 scf sf
4208 1199 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3593 773 m
gs 1 -1 sc (vpart) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2550 1830 m
gs 1 -1 sc (der) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1050 2400 m
gs 1 -1 sc (den) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2093 532 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1493 1740 m
gs 1 -1 sc (Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3000 1200 m
gs 1 -1 sc (Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
975 2025 m
gs 1 -1 sc (spec) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2925 1575 m
gs 1 -1 sc (spec) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
1860 1403 m
gs 1 -1 sc (obj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2175 900 m
gs 1 -1 sc (subj) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs



==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: depstruc.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri May  8 12:08:12 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 249 107
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-58.0 125.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
/Helvetica ff 210.00 scf sf
1530 683 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1628 728 m
gs 1 -1 sc (1) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2895 532 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3000 584 m
gs 1 -1 sc (2) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4912 825 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
5010 877 m
gs 1 -1 sc (3) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1304 1485 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1409 1568 m
gs 1 -1 sc (4) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4162 1515 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
4267 1575 m
gs 1 -1 sc (6) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3074 1560 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3186 1627 m
gs 1 -1 sc (5) dup sw pop 2 div neg 0 rm  col-1 sh gr
7.500 slw
% Polyline
n 1799 1590 m 4215 1215 l gs col-1 s gr 
% Polyline
n 2999 982 m 2407 645 l 4200 975 l gs col-1 s gr 
% Interp Spline
gs  [66.7] 0 sd
n 1950 600 m
	1817.8 859.4 2339.4 1327.4 2550 1500 curveto
	2818.4 1720.1 3392.1 2111.6 3825 2025 curveto
	4224.6 1945.1 4768.7 1566.7 4725 1125 curveto
	4687.8 749.7 4090.2 599.5 3825 525 curveto
	3364.9 395.7 2179.4 150.0 1950 600 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 1200 1725 m
	1200.0 1601.2 1631.6 1500.0 1800 1500 curveto
	1968.4 1500.0 2400.0 1601.2 2400 1725 curveto
	2400.0 1848.8 1968.4 1950.0 1800 1950 curveto
	1631.6 1950.0 1200.0 1848.8 1200 1725 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 3675 1125 m
	3675.0 1001.2 4040.8 895.3 4200 900 curveto
	4340.2 904.1 4650.0 1001.2 4650 1125 curveto
	4650.0 1248.8 4340.2 1345.9 4200 1350 curveto
	4040.8 1354.7 3675.0 1248.8 3675 1125 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 4950 375 m
	4867.5 375.0 4801.6 943.3 4800 1125 curveto
	4798.2 1324.2 4867.5 1950.0 4950 1950 curveto
	5032.5 1950.0 5101.8 1324.2 5100 1125 curveto
	5098.4 943.3 5032.5 375.0 4950 375 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 1575 450 m
	1234.2 495.6 857.4 1428.8 1125 1800 curveto
	1378.8 2152.2 2309.7 2108.9 2475 1800 curveto
	2574.3 1614.4 2127.5 1278.8 2025 1125 curveto
	1922.5 971.2 1769.3 424.0 1575 450 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 2400 1125 m
	2400.0 1001.2 2828.7 896.0 3000 900 curveto
	3152.7 903.5 3525.0 1001.2 3525 1125 curveto
	3525.0 1248.8 3152.7 1346.5 3000 1350 curveto
	2828.7 1354.0 2400.0 1248.8 2400 1125 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
/Helvetica ff 210.00 scf sf
1800 1800 m
gs 1 -1 sc (den Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3000 1200 m
gs 1 -1 sc (der Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2393 607 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2400 900 m
gs 1 -1 sc (subj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4208 1199 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3585 1478 m
gs 1 -1 sc (obj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3593 773 m
gs 1 -1 sc (vpart) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs



==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: domtree.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Wed Jan  7 11:30:53 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 188 83
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-72.0 111.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
/Helvetica ff 210.00 scf sf
1469 1214 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1574 1297 m
gs 1 -1 sc (4) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2662 1208 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
2774 1275 m
gs 1 -1 sc (5) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2685 608 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
2790 660 m
gs 1 -1 sc (2) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1485 607 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1583 652 m
gs 1 -1 sc (1) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3569 1215 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3674 1275 m
gs 1 -1 sc (6) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4169 600 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
4267 652 m
gs 1 -1 sc (3) dup sw pop 2 div neg 0 rm  col-1 sh gr
7.500 slw
% Polyline
 [66.7] 0 sd
n 1500 1275 m 1500 1575 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2100 975 m 2700 675 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2700 1275 m 2700 1575 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3600 1275 m 3600 1575 l gs col-1 s gr  [] 0 sd
% Polyline
n 1500 675 m 1500 975 l gs col-1 s gr 
% Polyline
n 2700 975 m 2700 675 l 3600 975 l gs col-1 s gr 
/Helvetica ff 210.00 scf sf
2093 1207 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1500 1807 m
gs 1 -1 sc (Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2700 1808 m
gs 1 -1 sc (Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3593 1807 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs



==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dachs-dims.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Jan 30 15:02:42 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 232 81
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-108.0 146.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
gs  clippath
3678 1695 m 3798 1725 l 3678 1755 l 3840 1755 l 3840 1695 l  cp clip
n 3225 1725 m 3825 1725 l gs col-1 s gr gr

% arrowhead
n 3678 1695 m 3798 1725 l 3678 1755 l  col-1 s
% Polyline
n 2100 1875 m 2100 1875 l gs col-1 s gr
% Polyline
gs  clippath
3766 1267 m 3878 1216 l 3802 1314 l 3930 1214 l 3893 1167 l  cp clip
n 3225 1725 m 3900 1200 l gs col-1 s gr gr

% arrowhead
n 3766 1267 m 3878 1216 l 3802 1314 l  col-1 s
% Polyline
gs  clippath
3802 2136 m 3878 2233 l 3766 2183 l 3893 2283 l 3930 2236 l  cp clip
n 3225 1725 m 3900 2250 l gs col-1 s gr gr

% arrowhead
n 3802 2136 m 3878 2233 l 3766 2183 l  col-1 s
/Helvetica ff 180.00 scf sf
1800 1800 m
gs 1 -1 sc (dependency tree) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 1800 m
gs 1 -1 sc (conceptual structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 2400 m
gs 1 -1 sc (feature structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 1200 m
gs 1 -1 sc (domain structure) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: lfg-proj.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Jan 30 14:59:53 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 316 83
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-36.0 110.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
gs  clippath
2178 1095 m 2298 1125 l 2178 1155 l 2340 1155 l 2340 1095 l  cp clip
n 1575 1125 m 2325 1125 l gs col-1 s gr gr

% arrowhead
n 2178 1095 m 2298 1125 l 2178 1155 l  col-1 s
% Polyline
gs  clippath
2260 654 m 2377 614 l 2292 704 l 2429 617 l 2397 567 l  cp clip
n 1575 1125 m 2400 600 l gs col-1 s gr gr

% arrowhead
n 2260 654 m 2377 614 l 2292 704 l  col-1 s
% Polyline
gs  clippath
3978 1095 m 4098 1125 l 3978 1155 l 4140 1155 l 4140 1095 l  cp clip
n 3375 1125 m 4125 1125 l gs col-1 s gr gr

% arrowhead
n 3978 1095 m 4098 1125 l 3978 1155 l  col-1 s
% Polyline
gs  clippath
4060 654 m 4177 614 l 4092 704 l 4229 617 l 4197 567 l  cp clip
n 3375 1125 m 4200 600 l gs col-1 s gr gr

% arrowhead
n 4060 654 m 4177 614 l 4092 704 l  col-1 s
% Polyline
gs  clippath
4092 1546 m 4177 1635 l 4060 1596 l 4197 1683 l 4229 1633 l  cp clip
n 3375 1125 m 4200 1650 l gs col-1 s gr gr

% arrowhead
n 4092 1546 m 4177 1635 l 4060 1596 l  col-1 s
/Helvetica ff 180.00 scf sf
600 1200 m
gs 1 -1 sc (c-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
2400 1200 m
gs 1 -1 sc (f-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
2400 600 m
gs 1 -1 sc (m-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 600 m
gs 1 -1 sc (anaphoric structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 1800 m
gs 1 -1 sc (discourse structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 1200 m
gs 1 -1 sc (s-structure) col-1 sh gr
$F2psEnd
rs



==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 248 114 311 168
%%BeginPreview: 64 55 1 55
% 0000030C78C30000
% 0000079E31E70000
% 0000030000030000
% 0000000000000000
% 0000003186100000
% 00000C73CF38C000
% 00031E318611E300
% 00078C000000C780
% 0003000630800300
% 000003CE79CF0000
% 0000718630867800
% 0000300000003000
% 00060033CE300180
% 000F0679867983C0
% 00C60F300033C18C
% 01E066063181981C
% 00C0F0CF7BCC3C0C
% 000C61E6319E18C0
% 001E0CC0C40CC1C0
% 000C1E3DCEF1E0C0
% 00C0CC18C460CC0C
% 01E1E18631861E1E
% 00C0C3CF7B8F0C0C
% 000C0DB631B6C0C0
% 001E1E78CC79E1E0
% 000C0C31FE30C0C0
% 00C0C18631860C0C
% 01C1E3CF7BCF1E1E
% 00C0C1B6FDB60C0C
% 000C1E79FE79E0C0
% 001E0C30CC30C1E0
% 0000C18F33860C00
% 00C1E3C6798F1E0C
% 01E0C19800660C1E
% 000C0C3DCEF0C0C0
% 001E1E18C461E1C0
% 000C00C0000C00C0
% 000061EF33DE1800
% 01E0F0C6798C3C1C
% 00C066003001980C
% 00060F318633C180
% 000F067BCE7983C0
% 0006303186303180
% 0000718000067800
% 000033C6308F3000
% 0000018E79C60000
% 0007800030000780
% 00030C000000C300
% 00001E718639E000
% 00000033CF100000
% 0000000186000000
% 0000000000000000
% 0000078C30C70000
% 0000031E79E30000
% 0000000C30C00000
%%EndImage
%%EndPreview
%!PS-Adobe-2.0
%%Postscript Orginal Logo der Universitaet Stuttgart
%%BoundingBox: 255 112 315 180
%%EndComments


/mm { 72 mul 25.4 div} def
/mm { 72 mul 25.4 div} def

/quadrat
{/y exch def
 /x exch def
 x y translate
 newpath
   a 2 div neg mm a 2 div neg mm moveto
   a mm 0 rlineto
   0 a mm rlineto
   a mm neg 0 rlineto
   0 a mm neg rlineto
  closepath fill
} def

/zeile1

{ gsave
   0 0 quadrat
   /i 2 def
   7 {wert i mul a add mm 0 quadrat
      /i i 1 add def
      } repeat
   grestore
} def

/zeile2
{ 0 wert 2 mul a add mm translate
   gsave
     /i 3 def
     6 {wert i mul  a add mm wert mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile3
{ 0 wert 3 mul a add mm translate
  gsave
     /i 4 def
     6 {wert i mul a add mm wert 2 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile4
{ 0 wert 4 mul a add mm translate
  gsave
     /i 5 def
     5 {wert i mul a add mm wert 3 mul mm quadrat
         /i i 1 add def
        } repeat
   grestore
} def

/zeile5
{ 0 wert 5 mul a add mm translate
  gsave
     /i 6 def
     4 {wert i mul a add mm wert 4 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile6
{ 0 wert 6 mul a add mm translate
   gsave
     /i 7 def
     3 {wert i mul a add mm wert 5 mul  mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile7
{ 0 wert 7 mul a add mm translate
   gsave
     /i 8 def
     2 {wert i mul a add mm wert 6 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/quadrant
{ gsave
     zeile1
     zeile2
     zeile3
     zeile4
     zeile5
     zeile6
     zeile7
  grestore
} def


/uniz
{ gsave
     /h exch def
     /y exch def
     /x exch def
     /a h 5 mul 108 div def
     /wert 2 sqrt 1 sub 4 div a mul def
     x mm y mm translate
     45 rotate
     4 {quadrant
         90 rotate
        } repeat
  grestore
} def

%100 200 100 uniz
%100 100 50 uniz
100 50 20 uniz

showpage





==> (inline-ps-6) <==
%!PS-Adobe-2.0
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: domtree.eps
X-Sun-Content-Lines: 161
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%Title: domtree.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Wed Jan  7 11:30:53 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 188 83
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-72.0 111.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
/Helvetica ff 210.00 scf sf
1469 1214 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1574 1297 m
gs 1 -1 sc (4) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2662 1208 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
2774 1275 m
gs 1 -1 sc (5) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2685 608 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
2790 660 m
gs 1 -1 sc (2) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1485 607 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1583 652 m
gs 1 -1 sc (1) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3569 1215 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3674 1275 m
gs 1 -1 sc (6) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4169 600 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
4267 652 m
gs 1 -1 sc (3) dup sw pop 2 div neg 0 rm  col-1 sh gr
7.500 slw
% Polyline
 [66.7] 0 sd
n 1500 1275 m 1500 1575 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2100 975 m 2700 675 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 2700 1275 m 2700 1575 l gs col-1 s gr  [] 0 sd
% Polyline
 [66.7] 0 sd
n 3600 1275 m 3600 1575 l gs col-1 s gr  [] 0 sd
% Polyline
n 1500 675 m 1500 975 l gs col-1 s gr 
% Polyline
n 2700 975 m 2700 675 l 3600 975 l gs col-1 s gr 
/Helvetica ff 210.00 scf sf
2093 1207 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1500 1807 m
gs 1 -1 sc (Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2700 1808 m
gs 1 -1 sc (Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3593 1807 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: dachs-dims.eps
X-Sun-Content-Lines: 132
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dachs-dims.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Jan 30 15:02:42 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 232 81
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-108.0 146.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
gs  clippath
3678 1695 m 3798 1725 l 3678 1755 l 3840 1755 l 3840 1695 l  cp clip
n 3225 1725 m 3825 1725 l gs col-1 s gr gr

% arrowhead
n 3678 1695 m 3798 1725 l 3678 1755 l  col-1 s
% Polyline
n 2100 1875 m 2100 1875 l gs col-1 s gr
% Polyline
gs  clippath
3766 1267 m 3878 1216 l 3802 1314 l 3930 1214 l 3893 1167 l  cp clip
n 3225 1725 m 3900 1200 l gs col-1 s gr gr

% arrowhead
n 3766 1267 m 3878 1216 l 3802 1314 l  col-1 s
% Polyline
gs  clippath
3802 2136 m 3878 2233 l 3766 2183 l 3893 2283 l 3930 2236 l  cp clip
n 3225 1725 m 3900 2250 l gs col-1 s gr gr

% arrowhead
n 3802 2136 m 3878 2233 l 3766 2183 l  col-1 s
/Helvetica ff 180.00 scf sf
1800 1800 m
gs 1 -1 sc (dependency tree) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 1800 m
gs 1 -1 sc (conceptual structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 2400 m
gs 1 -1 sc (feature structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
3900 1200 m
gs 1 -1 sc (domain structure) col-1 sh gr
$F2psEnd
rs
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: depstruc.eps
X-Sun-Content-Lines: 219
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%Title: depstruc.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri May  8 12:08:12 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 249 107
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-58.0 125.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
/Helvetica ff 210.00 scf sf
1530 683 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1628 728 m
gs 1 -1 sc (1) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2895 532 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3000 584 m
gs 1 -1 sc (2) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4912 825 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
5010 877 m
gs 1 -1 sc (3) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1304 1485 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
1409 1568 m
gs 1 -1 sc (4) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4162 1515 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
4267 1575 m
gs 1 -1 sc (6) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3074 1560 m
gs 1 -1 sc (d) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 180.00 scf sf
3186 1627 m
gs 1 -1 sc (5) dup sw pop 2 div neg 0 rm  col-1 sh gr
7.500 slw
% Polyline
n 1799 1590 m 4215 1215 l gs col-1 s gr 
% Polyline
n 2999 982 m 2407 645 l 4200 975 l gs col-1 s gr 
% Interp Spline
gs  [66.7] 0 sd
n 1950 600 m
	1817.8 859.4 2339.4 1327.4 2550 1500 curveto
	2818.4 1720.1 3392.1 2111.6 3825 2025 curveto
	4224.6 1945.1 4768.7 1566.7 4725 1125 curveto
	4687.8 749.7 4090.2 599.5 3825 525 curveto
	3364.9 395.7 2179.4 150.0 1950 600 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 1200 1725 m
	1200.0 1601.2 1631.6 1500.0 1800 1500 curveto
	1968.4 1500.0 2400.0 1601.2 2400 1725 curveto
	2400.0 1848.8 1968.4 1950.0 1800 1950 curveto
	1631.6 1950.0 1200.0 1848.8 1200 1725 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 3675 1125 m
	3675.0 1001.2 4040.8 895.3 4200 900 curveto
	4340.2 904.1 4650.0 1001.2 4650 1125 curveto
	4650.0 1248.8 4340.2 1345.9 4200 1350 curveto
	4040.8 1354.7 3675.0 1248.8 3675 1125 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 4950 375 m
	4867.5 375.0 4801.6 943.3 4800 1125 curveto
	4798.2 1324.2 4867.5 1950.0 4950 1950 curveto
	5032.5 1950.0 5101.8 1324.2 5100 1125 curveto
	5098.4 943.3 5032.5 375.0 4950 375 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 1575 450 m
	1234.2 495.6 857.4 1428.8 1125 1800 curveto
	1378.8 2152.2 2309.7 2108.9 2475 1800 curveto
	2574.3 1614.4 2127.5 1278.8 2025 1125 curveto
	1922.5 971.2 1769.3 424.0 1575 450 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
% Interp Spline
gs  [66.7] 0 sd
n 2400 1125 m
	2400.0 1001.2 2828.7 896.0 3000 900 curveto
	3152.7 903.5 3525.0 1001.2 3525 1125 curveto
	3525.0 1248.8 3152.7 1346.5 3000 1350 curveto
	2828.7 1354.0 2400.0 1248.8 2400 1125 curveto
 cp  gs col-1 s gr
 gr
 [] 0 sd
/Helvetica ff 210.00 scf sf
1800 1800 m
gs 1 -1 sc (den Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3000 1200 m
gs 1 -1 sc (der Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2393 607 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2400 900 m
gs 1 -1 sc (subj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
4208 1199 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3585 1478 m
gs 1 -1 sc (obj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3593 773 m
gs 1 -1 sc (vpart) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: deptree.eps
X-Sun-Content-Lines: 138
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%Title: deptree.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Sat Jun 20 16:07:47 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 233 122
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-46.0 146.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
n 1500 1500 m 4215 1215 l gs col-1 s gr 
% Polyline
n 2999 982 m 2100 600 l 4200 975 l gs col-1 s gr 
% Polyline
n 3000 1200 m 2550 1650 l gs col-1 s gr 
% Polyline
n 1500 1800 m 1050 2175 l gs col-1 s gr 
/Helvetica ff 210.00 scf sf
4208 1199 m
gs 1 -1 sc (gesehen) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
3593 773 m
gs 1 -1 sc (vpart) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2550 1830 m
gs 1 -1 sc (der) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1050 2400 m
gs 1 -1 sc (den) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
2093 532 m
gs 1 -1 sc (hat) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
1493 1740 m
gs 1 -1 sc (Mann) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica ff 210.00 scf sf
3000 1200 m
gs 1 -1 sc (Junge) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
975 2025 m
gs 1 -1 sc (spec) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2925 1575 m
gs 1 -1 sc (spec) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
1860 1403 m
gs 1 -1 sc (obj) dup sw pop 2 div neg 0 rm  col-1 sh gr
/Helvetica-Oblique ff 180.00 scf sf
2175 900 m
gs 1 -1 sc (subj) dup sw pop 2 div neg 0 rm  col-1 sh gr
$F2psEnd
rs
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: lfg-proj.eps
X-Sun-Content-Lines: 150
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%Title: lfg-proj.fig
%%Creator: fig2dev Version 3.1 Patchlevel 2
%%CreationDate: Fri Jan 30 14:59:53 1998
%%For: nobi@rock (Norbert Broeker)
%Magnification: 1.00
%%Orientation: Portrait
%%BoundingBox: 0 0 316 83
%%Pages: 0
%%BeginSetup
%%IncludeFeature: *PageSize A4
%%EndSetup
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-36.0 110.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n 0 842 m 0 0 l 595 0 l 595 842 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Polyline
gs  clippath
2178 1095 m 2298 1125 l 2178 1155 l 2340 1155 l 2340 1095 l  cp clip
n 1575 1125 m 2325 1125 l gs col-1 s gr gr

% arrowhead
n 2178 1095 m 2298 1125 l 2178 1155 l  col-1 s
% Polyline
gs  clippath
2260 654 m 2377 614 l 2292 704 l 2429 617 l 2397 567 l  cp clip
n 1575 1125 m 2400 600 l gs col-1 s gr gr

% arrowhead
n 2260 654 m 2377 614 l 2292 704 l  col-1 s
% Polyline
gs  clippath
3978 1095 m 4098 1125 l 3978 1155 l 4140 1155 l 4140 1095 l  cp clip
n 3375 1125 m 4125 1125 l gs col-1 s gr gr

% arrowhead
n 3978 1095 m 4098 1125 l 3978 1155 l  col-1 s
% Polyline
gs  clippath
4060 654 m 4177 614 l 4092 704 l 4229 617 l 4197 567 l  cp clip
n 3375 1125 m 4200 600 l gs col-1 s gr gr

% arrowhead
n 4060 654 m 4177 614 l 4092 704 l  col-1 s
% Polyline
gs  clippath
4092 1546 m 4177 1635 l 4060 1596 l 4197 1683 l 4229 1633 l  cp clip
n 3375 1125 m 4200 1650 l gs col-1 s gr gr

% arrowhead
n 4092 1546 m 4177 1635 l 4060 1596 l  col-1 s
/Helvetica ff 180.00 scf sf
600 1200 m
gs 1 -1 sc (c-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
2400 1200 m
gs 1 -1 sc (f-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
2400 600 m
gs 1 -1 sc (m-structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 600 m
gs 1 -1 sc (anaphoric structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 1800 m
gs 1 -1 sc (discourse structure) col-1 sh gr
/Helvetica ff 180.00 scf sf
4200 1200 m
gs 1 -1 sc (s-structure) col-1 sh gr
$F2psEnd
rs
----------
X-Sun-Data-Type: default
X-Sun-Data-Description: default
X-Sun-Data-Name: uni-st-logo.eps
X-Sun-Content-Lines: 188
X-Sun-Charset: us-ascii

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 248 114 311 168
%%BeginPreview: 64 55 1 55
% 0000030C78C30000
% 0000079E31E70000
% 0000030000030000
% 0000000000000000
% 0000003186100000
% 00000C73CF38C000
% 00031E318611E300
% 00078C000000C780
% 0003000630800300
% 000003CE79CF0000
% 0000718630867800
% 0000300000003000
% 00060033CE300180
% 000F0679867983C0
% 00C60F300033C18C
% 01E066063181981C
% 00C0F0CF7BCC3C0C
% 000C61E6319E18C0
% 001E0CC0C40CC1C0
% 000C1E3DCEF1E0C0
% 00C0CC18C460CC0C
% 01E1E18631861E1E
% 00C0C3CF7B8F0C0C
% 000C0DB631B6C0C0
% 001E1E78CC79E1E0
% 000C0C31FE30C0C0
% 00C0C18631860C0C
% 01C1E3CF7BCF1E1E
% 00C0C1B6FDB60C0C
% 000C1E79FE79E0C0
% 001E0C30CC30C1E0
% 0000C18F33860C00
% 00C1E3C6798F1E0C
% 01E0C19800660C1E
% 000C0C3DCEF0C0C0
% 001E1E18C461E1C0
% 000C00C0000C00C0
% 000061EF33DE1800
% 01E0F0C6798C3C1C
% 00C066003001980C
% 00060F318633C180
% 000F067BCE7983C0
% 0006303186303180
% 0000718000067800
% 000033C6308F3000
% 0000018E79C60000
% 0007800030000780
% 00030C000000C300
% 00001E718639E000
% 00000033CF100000
% 0000000186000000
% 0000000000000000
% 0000078C30C70000
% 0000031E79E30000
% 0000000C30C00000
%%EndImage
%%EndPreview
%!PS-Adobe-2.0
%%Postscript Orginal Logo der Universitaet Stuttgart
%%BoundingBox: 255 112 315 180
%%EndComments


/mm { 72 mul 25.4 div} def
/mm { 72 mul 25.4 div} def

/quadrat
{/y exch def
 /x exch def
 x y translate
 newpath
   a 2 div neg mm a 2 div neg mm moveto
   a mm 0 rlineto
   0 a mm rlineto
   a mm neg 0 rlineto
   0 a mm neg rlineto
  closepath fill
} def

/zeile1

{ gsave
   0 0 quadrat
   /i 2 def
   7 {wert i mul a add mm 0 quadrat
      /i i 1 add def
      } repeat
   grestore
} def

/zeile2
{ 0 wert 2 mul a add mm translate
   gsave
     /i 3 def
     6 {wert i mul  a add mm wert mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile3
{ 0 wert 3 mul a add mm translate
  gsave
     /i 4 def
     6 {wert i mul a add mm wert 2 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile4
{ 0 wert 4 mul a add mm translate
  gsave
     /i 5 def
     5 {wert i mul a add mm wert 3 mul mm quadrat
         /i i 1 add def
        } repeat
   grestore
} def

/zeile5
{ 0 wert 5 mul a add mm translate
  gsave
     /i 6 def
     4 {wert i mul a add mm wert 4 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile6
{ 0 wert 6 mul a add mm translate
   gsave
     /i 7 def
     3 {wert i mul a add mm wert 5 mul  mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/zeile7
{ 0 wert 7 mul a add mm translate
   gsave
     /i 8 def
     2 {wert i mul a add mm wert 6 mul mm quadrat
         /i i 1 add def
        } repeat
  grestore
} def

/quadrant
{ gsave
     zeile1
     zeile2
     zeile3
     zeile4
     zeile5
     zeile6
     zeile7
  grestore
} def


/uniz
{ gsave
     /h exch def
     /y exch def
     /x exch def
     /a h 5 mul 108 div def
     /wert 2 sqrt 1 sub 4 div a mul def
     x mm y mm translate
     45 rotate
     4 {quadrant
         90 rotate
        } repeat
  grestore
} def

%100 200 100 uniz
%100 100 50 uniz
100 50 20 uniz

showpage
